Evolving Loop Programs: Discovering How Frozen Transformers Should Loop

Reusing transformer blocks through loops can improve pretrained models without updating their weights. However, useful loops require coordinated choices about which blocks repeat, how hidden states evolve, and when computation is reused. We introduce Evolving Loop Programs (ELP), an offline LLM-based method for discovering executable inference programs with favorable quality-compute trade-offs. The search jointly edits loop structure, state-update dynamics, and execution controls, including sampling schedules, guidance, and intermediate-state reuse. The LLM writes diagnostic code and combines observations of model behavior with accumulated development evaluations to guide these edits. We retain nondominated programs for different operating priorities, then freeze their code and parameters. During deployment, these programs execute their loops without further calls to the search LLM. Experiments span image, video, and text using separately searched programs. For images, diffusion transformers trained with and without loops achieve better quality-compute trade-offs. A selected RAE program improves GenEval and DPG-Bench with a $5.19\times$ FLOPs speedup over standard unlooped inference. On Looped-DiT, both improve at equal or lower compute than native inference with matched sampling steps. For video, frozen programs improve long-video consistency across LongLive and Self-Forcing without weight updates. To the best of our knowledge, this is the first empirical validation of training-free transformer-block looping in pretrained video world models. For text, programs improve aggregate reasoning accuracy on Qwen3-4B. Our code will be released.

==> figs/fig_agent_reasoning.tex <==
\providecommand{\figemoji}[2][0.95em]{\raisebox{-0.16em}{\twemoji[height=#1]{#2}}}%
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    x=1cm, y=1cm,
    >=Latex,
    font=\sffamily,
    cardtitle/.style={font=\sffamily\footnotesize\bfseries},
    tinybody/.style={font=\sffamily\fontsize{6.3}{7.8}\selectfont, text=black!85},
    stepbadge/.style={
        circle, inner sep=0pt, minimum size=11pt,
        font=\sffamily\scriptsize\bfseries, text=white
    }
]

\colorlet{cBanner}{lpsOursDark}
\colorlet{cCardBorder}{lpsReferenceLight}

\colorlet{cSoftTeal}{lpsHighlight}
\colorlet{cSoftPurple}{lpsHighlight}
\colorlet{cSoftBlue}{lpsHighlight}
\colorlet{cSoftOrange}{lpsHighlight}
\colorlet{cSoftGreen}{lpsHighlight}
\colorlet{cSoftRed}{lpsReference!12}

\colorlet{cAccentTeal}{lpsOurs}
\colorlet{cAccentPurple}{lpsOursDark}
\colorlet{cAccentBlue}{lpsOurs}
\colorlet{cAccentOrange}{lpsOurs}
\colorlet{cAccentGreen}{lpsOursDark}
\colorlet{cAccentRed}{lpsReferenceDark}

\fill[cBanner, rounded corners=4pt] (0, 5.26) rectangle (19.96, 5.78);
\node[font=\sffamily\footnotesize\bfseries, text=white, anchor=west] at (0.20, 5.52)
    {\figemoji[0.95em]{1f9ec}\hspace{4pt}Scale-RAE Text-to-Image Search (\texttt{GPT-6-Astra}, Round~4 Probe $\rightarrow$ Round~6)};
\filldraw[fill=white!14!cBanner, draw=white!40!cBanner, line width=0.5pt, rounded corners=3pt]
    (12.56, 5.34) rectangle (19.82, 5.70);
\node[font=\sffamily\scriptsize\bfseries, text=white] at (16.19, 5.52)
    {Edit family: Blocks 12--27, $K{=}2$ Euler + LoopGuidance ($w{=}3$)};

\filldraw[fill=white, draw=cAccentTeal!70, line width=0.8pt, rounded corners=4pt]
    (0.00, 0.00) rectangle (4.75, 5.08);
\fill[cSoftTeal, rounded corners=3.5pt]
    (0.04, 4.58) rectangle (4.71, 5.04);
\node[stepbadge, fill=cAccentTeal, anchor=west] at (0.16, 4.81) {a};
\node[cardtitle, text=cAccentTeal!95!black, anchor=west] at (0.56, 4.81)
    {\figemoji[0.9em]{1f52c}\hspace{3pt}Observation};

\node[font=\sffamily\fontsize{6.4}{7.6}\selectfont, text=black!80, anchor=west] at (0.16, 4.30)
    {Probe: $208$ image--steps, $w{=}2$, $+0$ calls};

\filldraw[fill=cSoftTeal!45, draw=cAccentTeal!55, line width=0.5pt, rounded corners=2.5pt]
    (0.14, 3.44) rectangle (4.61, 4.12);
\node[font=\sffamily\fontsize{6.5}{7.8}\selectfont, text=black!88, anchor=west] at (0.24, 3.91)
    {$\cos(D_{\mathrm{loop}}, D_{\mathrm{ref}}) = \mathbf{0.994\text{--}0.995}$};
\node[font=\sffamily\fontsize{6.5}{7.8}\selectfont, text=cAccentRed!90!black, anchor=west] at (0.24, 3.63)
    {Yet $\|\Delta_t\| / \|D_{\mathrm{loop}}\| = \mathbf{9.6\text{--}11.1\%}$};

\filldraw[fill=black!2, draw=cCardBorder, line width=0.5pt, rounded corners=2.5pt]
    (0.14, 1.12) rectangle (4.61, 3.30);
\node[font=\sffamily\fontsize{6.4}{7.6}\selectfont\bfseries, text=black!85, anchor=west] at (0.24, 3.11)
    {Rel.\ error on $\Delta_t = D_{\mathrm{loop}} - D_{\mathrm{ref}}$};

\node[font=\sffamily\fontsize{6.3}{7.6}\selectfont, text=black!85, anchor=east] at (1.56, 2.66) {Lag-1 reuse};
\fill[cAccentTeal!25, rounded corners=1pt] (1.62, 2.56) rectangle (2.36, 2.76);
\fill[cAccentTeal!85, rounded corners=1pt] (1.62, 2.56) rectangle (2.19, 2.76);
\node[font=\sffamily\fontsize{6.3}{7.6}\selectfont\bfseries, text=cAccentGreen, anchor=west] at (2.42, 2.66)
    {0.56--0.73\,\lpsFigCheck};
\node[font=\sffamily\fontsize{5.6}{6.8}\selectfont, text=black!65, anchor=west] at (1.62, 2.36)
    {($\cos = 0.82\text{--}0.84$ at 14s)};

\node[font=\sffamily\fontsize{6.3}{7.6}\selectfont, text=black!85, anchor=east] at (1.56, 1.94) {Lag-2 reuse};
\fill[lpsReferenceDark!35, rounded corners=1pt] (1.62, 1.84) rectangle (2.74, 2.04);
\fill[lpsReferenceDark!85, rounded corners=1pt] (1.62, 1.84) rectangle (2.49, 2.04);
\node[font=\sffamily\fontsize{6.3}{7.6}\selectfont\bfseries, text=lpsReferenceDark!95!black, anchor=west] at (2.80, 1.94)
    {0.86--1.10\,\lpsFigCross};

\node[font=\sffamily\fontsize{6.3}{7.6}\selectfont, text=black!85, anchor=east] at (1.56, 1.40) {Linear extrap.};
\fill[cAccentRed!30, rounded corners=1pt] (1.62, 1.30) rectangle (2.98, 1.50);
\fill[cAccentRed!85, rounded corners=1pt] (1.62, 1.30) rectangle (2.72, 1.50);
\node[font=\sffamily\fontsize{6.3}{7.6}\selectfont\bfseries, text=cAccentRed, anchor=west] at (3.04, 1.40)
    {0.84--1.35\,\lpsFigCross};

\filldraw[fill=cSoftTeal!65, draw=cAccentTeal!65, line width=0.5pt, rounded corners=2.5pt]
    (0.14, 0.14) rectangle (4.61, 0.98);
\node[font=\sffamily\fontsize{6.4}{7.6}\selectfont\bfseries, text=cAccentTeal!95!black, anchor=west] at (0.24, 0.74)
    {Odd-step prediction rel.\ error (14 steps):};
\node[font=\sffamily\fontsize{6.2}{7.5}\selectfont, text=black!90, anchor=west] at (0.24, 0.37)
    {\textbf{0.055--0.065} (reuse) vs.\ 0.098--0.104 (omit)};

\draw[->, line width=1.2pt, draw=black!65] (4.79, 2.54) -- (5.03, 2.54);

\filldraw[fill=white, draw=cAccentPurple!70, line width=0.8pt, rounded corners=4pt]
    (5.07, 0.00) rectangle (9.82, 5.08);
\fill[cSoftPurple, rounded corners=3.5pt]
    (5.11, 4.58) rectangle (9.78, 5.04);
\node[stepbadge, fill=cAccentPurple, anchor=west] at (5.23, 4.81) {b};
\node[cardtitle, text=cAccentPurple!95!black, anchor=west] at (5.63, 4.81)
    {\figemoji[0.9em]{1f4a1}\hspace{3pt}Hypothesis};

\filldraw[fill=cSoftPurple!45, draw=cAccentPurple!60, line width=0.55pt, rounded corners=2.5pt]
    (5.21, 2.48) rectangle (9.68, 4.44);
\node[font=\sffamily\fontsize{6.4}{7.6}\selectfont\bfseries, text=cAccentPurple!95!black, anchor=west] at (5.31, 4.24)
    {\figemoji[0.85em]{1f916}\hspace{3pt}Recorded Search LLM Quote:};
\node[font=\sffamily\fontsize{6.2}{8.1}\selectfont\itshape, text=black!88, anchor=north west, text width=4.24cm, align=left]
    at (5.28, 4.08)
    {``High similarity of complete loop/ref.\ predictions (0.994--0.995) does not imply a stable temporal difference \ldots\ Linear extrapolation was consistently worse than stale reuse.''};

\filldraw[fill=cSoftRed!75, draw=cAccentRed!55, line width=0.5pt, rounded corners=2.5pt]
    (5.21, 1.68) rectangle (9.68, 2.36);
\node[font=\sffamily\fontsize{6.2}{7.8}\selectfont, text=black!90, anchor=west, text width=4.26cm, align=left]
    at (5.29, 2.02)
    {\lpsFigCross\ \textbf{Reject:} lag $\ge\!2$, projection transport, and 2-step linear extrap.};

\filldraw[fill=cSoftGreen!75, draw=cAccentGreen!60, line width=0.5pt, rounded corners=2.5pt]
    (5.21, 0.90) rectangle (9.68, 1.58);
\node[font=\sffamily\fontsize{6.2}{7.8}\selectfont, text=black!90, anchor=west, text width=4.26cm, align=left]
    at (5.29, 1.24)
    {\lpsFigCheck\ \textbf{Design:} refresh $D_{\mathrm{ref}}$ every 2 steps; keep \textbf{fresh $D_{\mathrm{loop}}$} + 1-step $\Delta_{\mathrm{cached}}$.};

\filldraw[fill=cSoftPurple!35, draw=cAccentPurple!55, line width=0.5pt, rounded corners=2.5pt]
    (5.21, 0.14) rectangle (9.68, 0.80);
\node[font=\sffamily\fontsize{6.2}{7.8}\selectfont, text=black!90, anchor=west, text width=4.26cm, align=left]
    at (5.29, 0.47)
    {\lpsFigCheck\ \textbf{Test Plan:} matched-budget \texttt{reuse=0} control (3 refs) + RMS rescale ablation.};

\draw[->, line width=1.2pt, draw=black!65] (9.86, 2.54) -- (10.10, 2.54);

\filldraw[fill=white, draw=cAccentBlue!70, line width=0.8pt, rounded corners=4pt]
    (10.14, 0.00) rectangle (14.89, 5.08);
\fill[cSoftBlue, rounded corners=3.5pt]
    (10.18, 4.58) rectangle (14.85, 5.04);
\node[stepbadge, fill=cAccentBlue, anchor=west] at (10.30, 4.81) {c};
\node[cardtitle, text=cAccentBlue!95!black, anchor=west] at (10.66, 4.81)
    {\figemoji[0.9em]{1f4bb}\hspace{3pt}Program Edit};

\filldraw[fill=cSoftBlue!38, draw=cAccentBlue!55, line width=0.5pt, rounded corners=2.5pt]
    (10.28, 2.86) rectangle (14.75, 4.44);
\node[font=\sffamily\fontsize{6.4}{7.6}\selectfont\bfseries, text=cAccentBlue!95!black, anchor=west] at (10.38, 4.24)
    {10-step Active Strip ($D_{\mathrm{ref}}$: $5\rightarrow 3$)};

\foreach \s/\kind/\col/\lbl in {
    0/ref/cAccentBlue/R+L,
    1/reuse/cAccentGreen/L+$\Delta$,
    2/ref/cAccentBlue/R+L,
    3/reuse/cAccentGreen/L+$\Delta$,
    4/ref/cAccentBlue/R+L,
    5/base/gray/1$\times$,
    6/base/gray/1$\times$,
    7/base/gray/1$\times$,
    8/base/gray/1$\times$,
    9/base/gray/1$\times$
} {
    \pgfmathsetmacro{\bx}{10.38 + \s * 0.427}
    \filldraw[fill=\col!18, draw=\col!85, line width=0.55pt, rounded corners=1.5pt]
        (\bx, 3.50) rectangle (\bx+0.38, 3.94);
    \node[font=\sffamily\fontsize{4.9}{6.0}\selectfont\bfseries, text=\col!95!black] at (\bx+0.19, 3.72) {\lbl};
    \node[font=\sffamily\fontsize{5.4}{6.5}\selectfont, text=black!65] at (\bx+0.19, 3.33) {\s};
}

\fill[cAccentBlue!22, draw=cAccentBlue!85] (10.38, 2.98) rectangle (10.52, 3.10);
\node[font=\sffamily\fontsize{5.5}{6.6}\selectfont\bfseries, text=black!85, anchor=west] at (10.56, 3.04) {Refresh (R+L)};
\fill[cAccentGreen!22, draw=cAccentGreen!85] (12.16, 2.98) rectangle (12.30, 3.10);
\node[font=\sffamily\fontsize{5.5}{6.6}\selectfont\bfseries, text=cAccentGreen!90!black, anchor=west] at (12.34, 3.04) {Reuse (no R)};
\fill[black!12, draw=black!50] (13.82, 2.98) rectangle (13.96, 3.10);
\node[font=\sffamily\fontsize{5.5}{6.6}\selectfont\bfseries, text=black!75, anchor=west] at (14.00, 3.04) {$K_t{=}0$};

\filldraw[fill=black!3, draw=cCardBorder, line width=0.5pt, rounded corners=2.5pt]
    (10.28, 0.14) rectangle (14.75, 2.74);
\node[font=\ttfamily\fontsize{5.8}{7.2}\selectfont, text=cAccentBlue!90!black, anchor=west]
    at (10.38, 2.54) {if refresh:  \# steps 0,2,4[,6]};
\node[font=\ttfamily\fontsize{5.8}{7.2}\selectfont, text=black!90, anchor=west]
    at (10.38, 2.27) {\ \ ref \ = self.\_reference(kw)};
\node[font=\ttfamily\fontsize{5.8}{7.2}\selectfont, text=black!90, anchor=west]
    at (10.38, 2.00) {\ \ loop = self.\_loop(kw)};
\node[font=\ttfamily\fontsize{5.8}{7.2}\selectfont, text=black!90, anchor=west]
    at (10.38, 1.73) {\ \ delta = (loop - ref).detach()};
\node[font=\ttfamily\fontsize{5.8}{7.2}\selectfont, text=black!90, anchor=west]
    at (10.38, 1.46) {\ \ return ref + w * delta};
\node[font=\ttfamily\fontsize{5.8}{7.2}\selectfont, text=cAccentGreen!90!black, anchor=west]
    at (10.38, 1.15) {\# odd active steps: skip D\_ref};
\node[font=\ttfamily\fontsize{5.8}{7.2}\selectfont, text=black!90, anchor=west]
    at (10.38, 0.88) {loop = self.\_loop(kw)};
\node[font=\ttfamily\fontsize{5.8}{7.2}\selectfont, text=cAccentBlue!95!black, anchor=west]
    at (10.38, 0.61) {return loop + (w-1)*s\_r*delta};

\filldraw[fill=cSoftGreen!80, draw=cAccentGreen!65, line width=0.45pt, rounded corners=2pt]
    (10.38, 0.21) rectangle (14.65, 0.44);
\node[font=\sffamily\fontsize{5.6}{6.8}\selectfont\bfseries, text=cAccentGreen!95!black] at (12.515, 0.325)
    {\lpsFigCheck\ Keeps $D_{\mathrm{loop}}$ current every active step};

\draw[->, line width=1.2pt, draw=black!65] (14.93, 2.54) -- (15.17, 2.54);

\filldraw[fill=white, draw=cAccentOrange!80, line width=0.8pt, rounded corners=4pt]
    (15.21, 0.00) rectangle (19.96, 5.08);
\fill[cSoftOrange, rounded corners=3.5pt]
    (15.25, 4.58) rectangle (19.92, 5.04);
\node[stepbadge, fill=cAccentOrange, anchor=west] at (15.37, 4.81) {d};
\node[cardtitle, text=cAccentOrange!95!black, anchor=west] at (15.72, 4.81)
    {\figemoji[0.9em]{1f3af}\hspace{3pt}Eval Feedback};

\filldraw[fill=cSoftOrange!42, draw=cAccentOrange!60, line width=0.5pt, rounded corners=2.5pt]
    (15.35, 2.94) rectangle (19.82, 4.44);
\node[font=\sffamily\fontsize{5.9}{7.2}\selectfont\bfseries, text=cAccentOrange!95!black, anchor=west] at (15.44, 4.24)
    {Matched Control (12s, 3 refs, Dev)};
\node[font=\sffamily\fontsize{6.1}{7.4}\selectfont, text=black!85, anchor=west] at (15.44, 3.88)
    {Omit (\texttt{s\_r=0}): 60.23 G / 80.65 D};
\node[font=\sffamily\fontsize{6.1}{7.4}\selectfont\bfseries, text=cAccentGreen!95!black, anchor=west] at (15.44, 3.52)
    {\lpsFigCheck\ Reuse: 64.14 G (+3.91) / 81.29 D};
\node[font=\sffamily\fontsize{5.5}{6.8}\selectfont, text=black!65, anchor=west] at (15.44, 3.16)
    {(RMS rescale: $-5.47$ G at 14s $\rightarrow$ pruned in R7)};

\filldraw[fill=black!2, draw=cAccentGreen!65, line width=0.5pt, rounded corners=2.5pt]
    (15.35, 1.00) rectangle (19.82, 2.82);
\node[font=\sffamily\fontsize{6.1}{7.4}\selectfont\bfseries, text=cAccentGreen!95!black, anchor=west] at (15.44, 2.63)
    {Selected Programs (Table~\ref{tab:main_results}; G / D \%)};

\node[font=\sffamily\fontsize{5.7}{7.1}\selectfont, text=black!90, anchor=west] at (15.44, 2.40)
    {\textbf{Speed (10s):} Dev $63.2\!\rightarrow\!\mathbf{65.0}$};
\node[font=\sffamily\fontsize{5.7}{7.1}\selectfont, text=black!70, anchor=west] at (15.53, 2.17)
    {Time/image: $-12.7\%$};
\node[font=\sffamily\fontsize{5.8}{7.1}\selectfont, text=cAccentBlue!95!black, anchor=west] at (15.53, 1.94)
    {Full \textbf{60.54 / 80.19}, 19.56 TF (\textbf{4.48$\times$} LG)};

\draw[black!15] (15.44, 1.79) -- (19.72, 1.79);

\node[font=\sffamily\fontsize{5.7}{7.1}\selectfont, text=black!90, anchor=west] at (15.44, 1.62)
    {\textbf{Quality (14s):} Dev $68.7\!\rightarrow\!\mathbf{69.3}$};
\node[font=\sffamily\fontsize{5.7}{7.1}\selectfont, text=black!70, anchor=west] at (15.53, 1.39)
    {Time/image: $-11.3\%$};
\node[font=\sffamily\fontsize{5.8}{7.1}\selectfont, text=cAccentBlue!95!black, anchor=west] at (15.53, 1.16)
    {Full \textbf{60.98 / 80.19}, 27.13 TF (\textbf{3.23$\times$} LG)};

\filldraw[fill=cSoftGreen!90, draw=cAccentGreen!85, line width=0.6pt, rounded corners=2.5pt]
    (15.35, 0.14) rectangle (19.82, 0.88);
\node[font=\sffamily\fontsize{6.4}{7.6}\selectfont\bfseries, text=cAccentGreen!95!black, anchor=west] at (15.45, 0.64)
    {\figemoji[0.85em]{1f4c8}\hspace{3pt}R6 latency $\Delta$HV: 0.618 $\rightarrow$ \textbf{0.817}};
\node[font=\sffamily\fontsize{6.1}{7.4}\selectfont, text=black!85, anchor=west] at (15.45, 0.34)
    {Config.\ at 64 trials: 0.713 (Figure~\ref{fig:teaser}e)};

\end{tikzpicture}%
}


==> figs/fig_longlive_supp.tex <==
\begin{tikzpicture}[x=1bp,y=1bp,font=\sffamily]
  \definecolor{lpsDepart}{HTML}{0076C6}
  \definecolor{lpsDepartDark}{HTML}{00508F}
  \def\fw{76.266}
  \def\fh{41.95}
  \def\gap{2.4}
  \def\rowgap{3.2}
  \path[use as bounding box] (0,0) rectangle (507.6,338.0);

  \foreach \idx/\tlbl in {0/0s, 1/3.6s (Departure), 2/6.5s, 3/9.5s, 4/12.5s, 5/15.8s (Revisit)} {
    \pgfmathsetmacro{\x}{38.0 + \idx*(\fw+\gap)}
    \ifnum\idx=1
      \node[anchor=base,inner sep=0pt,font=\sffamily\bfseries\fontsize{6.6}{7.4}\selectfont,text=lpsDepartDark]
        at (\x+0.5*\fw,330.0) {\tlbl};
    \else\ifnum\idx=5
      \node[anchor=base,inner sep=0pt,font=\sffamily\bfseries\fontsize{6.6}{7.4}\selectfont,text=lpsOursDark]
        at (\x+0.5*\fw,330.0) {\tlbl};
    \else
      \node[anchor=base,inner sep=0pt,font=\sffamily\fontsize{6.6}{7.4}\selectfont,text=lpsReference]
        at (\x+0.5*\fw,330.0) {\tlbl};
    \fi\fi
  }
  \draw[lpsReference!30,line width=0.4pt] (38.0,325.8) -- (507.6,325.8);

  \pgfmathsetmacro{\yb}{222.0}
  \pgfmathsetmacro{\yt}{222.0+\fh+\rowgap}
  \pgfmathsetmacro{\yh}{\yt+\fh+4.6}
  \node[anchor=base west,inner sep=0pt,font=\sffamily\bfseries\fontsize{7.0}{7.8}\selectfont,text=lpsReferenceDark]
    at (38.0,\yh) {(a) Bread maker};
  \node[anchor=base east,inner sep=0pt,font=\sffamily\fontsize{6.4}{7.2}\selectfont,text=lpsOursDark]
    at (507.6,\yh) {CLIP 0.79$\,\to\,$0.96,\;\;LPIPS 0.64$\,\to\,$0.25};
  \fill[lpsReference,rounded corners=0.8pt] (0.6,\yt+7.0) rectangle (2.6,\yt+\fh-7.0);
  \node[anchor=west,inner sep=0pt,font=\sffamily\fontsize{7.2}{8.0}\selectfont,text=lpsReferenceDark]
    at (5.4,\yt+0.5*\fh) {Baseline};
  \fill[lpsOurs,rounded corners=0.8pt] (0.6,\yb+7.0) rectangle (2.6,\yb+\fh-7.0);
  \node[anchor=west,inner sep=0pt,font=\sffamily\bfseries\fontsize{7.4}{8.0}\selectfont,text=lpsOursDark]
    at (5.4,\yb+0.5*\fh) {Ours};
  \pgfmathsetmacro{\x}{38.0 + 0*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_base_00.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_ours_00.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 1*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_base_03.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_ours_03.jpg}};
  \draw[lpsDepart,line width=1.05pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsDepart,line width=1.05pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 2*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_base_06.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_ours_06.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 3*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_base_09.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_ours_09.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 4*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_base_12.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_ours_12.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 5*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_base_15.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/bread_ours_15.jpg}};
  \draw[lpsReferenceDark,line width=1.2pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs,line width=1.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\yb}{111.5}
  \pgfmathsetmacro{\yt}{111.5+\fh+\rowgap}
  \pgfmathsetmacro{\yh}{\yt+\fh+4.6}
  \node[anchor=base west,inner sep=0pt,font=\sffamily\bfseries\fontsize{7.0}{7.8}\selectfont,text=lpsReferenceDark]
    at (38.0,\yh) {(b) Milk crate};
  \node[anchor=base east,inner sep=0pt,font=\sffamily\fontsize{6.4}{7.2}\selectfont,text=lpsOursDark]
    at (507.6,\yh) {CLIP 0.79$\,\to\,$0.96,\;\;LPIPS 0.49$\,\to\,$0.29};
  \fill[lpsReference,rounded corners=0.8pt] (0.6,\yt+7.0) rectangle (2.6,\yt+\fh-7.0);
  \node[anchor=west,inner sep=0pt,font=\sffamily\fontsize{7.2}{8.0}\selectfont,text=lpsReferenceDark]
    at (5.4,\yt+0.5*\fh) {Baseline};
  \fill[lpsOurs,rounded corners=0.8pt] (0.6,\yb+7.0) rectangle (2.6,\yb+\fh-7.0);
  \node[anchor=west,inner sep=0pt,font=\sffamily\bfseries\fontsize{7.4}{8.0}\selectfont,text=lpsOursDark]
    at (5.4,\yb+0.5*\fh) {Ours};
  \pgfmathsetmacro{\x}{38.0 + 0*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_base_00.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_ours_00.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 1*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_base_03.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_ours_03.jpg}};
  \draw[lpsDepart,line width=1.05pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsDepart,line width=1.05pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 2*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_base_06.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_ours_06.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 3*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_base_09.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_ours_09.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 4*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_base_12.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_ours_12.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 5*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_base_15.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/crate_ours_15.jpg}};
  \draw[lpsReferenceDark,line width=1.2pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs,line width=1.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\yb}{1.0}
  \pgfmathsetmacro{\yt}{1.0+\fh+\rowgap}
  \pgfmathsetmacro{\yh}{\yt+\fh+4.6}
  \node[anchor=base west,inner sep=0pt,font=\sffamily\bfseries\fontsize{7.0}{7.8}\selectfont,text=lpsReferenceDark]
    at (38.0,\yh) {(c) Cracker barrel};
  \node[anchor=base east,inner sep=0pt,font=\sffamily\fontsize{6.4}{7.2}\selectfont,text=lpsOursDark]
    at (507.6,\yh) {CLIP 0.92$\,\to\,$0.98,\;\;LPIPS 0.28$\,\to\,$0.07};
  \fill[lpsReference,rounded corners=0.8pt] (0.6,\yt+7.0) rectangle (2.6,\yt+\fh-7.0);
  \node[anchor=west,inner sep=0pt,font=\sffamily\fontsize{7.2}{8.0}\selectfont,text=lpsReferenceDark]
    at (5.4,\yt+0.5*\fh) {Baseline};
  \fill[lpsOurs,rounded corners=0.8pt] (0.6,\yb+7.0) rectangle (2.6,\yb+\fh-7.0);
  \node[anchor=west,inner sep=0pt,font=\sffamily\bfseries\fontsize{7.4}{8.0}\selectfont,text=lpsOursDark]
    at (5.4,\yb+0.5*\fh) {Ours};
  \pgfmathsetmacro{\x}{38.0 + 0*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_base_00.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_ours_00.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 1*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_base_03.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_ours_03.jpg}};
  \draw[lpsDepart,line width=1.05pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsDepart,line width=1.05pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 2*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_base_06.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_ours_06.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 3*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_base_09.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_ours_09.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 4*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_base_12.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_ours_12.jpg}};
  \draw[lpsReference!65,line width=0.45pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
  \pgfmathsetmacro{\x}{38.0 + 5*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\yt)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_base_15.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\yb)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/longlive_supp/barrel_ours_15.jpg}};
  \draw[lpsReferenceDark,line width=1.2pt] (\x,\yt) rectangle (\x+\fw,\yt+\fh);
  \draw[lpsOurs,line width=1.45pt] (\x,\yb) rectangle (\x+\fw,\yb+\fh);
\end{tikzpicture}


==> figs/fig_method.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,>={Latex[length=4.3pt,width=3.4pt]},
    font=\sffamily,
    title/.style={font=\sffamily\fontsize{10}{11.5}\selectfont\bfseries},
    heading/.style={font=\sffamily\fontsize{8.4}{9.6}\selectfont\bfseries},
    label/.style={font=\sffamily\fontsize{7.4}{8.5}\selectfont},
    small/.style={font=\sffamily\fontsize{6.6}{7.6}\selectfont},
    flow/.style={->,draw=eSlate,line width=.95pt},
    edit/.style={->,draw=eRoseDark,line width=1.15pt},
    probe/.style={->,draw=eBlue,dashed,line width=.85pt},
    dot/.style={circle,inner sep=0pt,minimum size=3pt},
    badge/.style={circle,text=white,inner sep=0pt,minimum size=15pt,
        font=\sffamily\fontsize{8}{9}\selectfont\bfseries}
]
\definecolor{eBlue}{HTML}{2D6D98}
\definecolor{eInk}{HTML}{253342}
\definecolor{eBorder}{HTML}{D7DDE4}
\colorlet{eRose}{lpsOurs}
\colorlet{eRoseDark}{lpsOursDark}
\colorlet{eSlate}{lpsReferenceDark}

\node[title,text=eInk,anchor=west] at (.12,8.02) {\paper{}};
\node[label,text=eSlate,anchor=east] at (16.98,8.02) {$\boldsymbol\theta$};
\begin{scope}[shift={(17.23,8.02)},draw=eBlue,line width=.65pt,line cap=round]
    \foreach \angle in {0,60,120,180,240,300}{
        \begin{scope}[rotate=\angle]
            \draw (0,0)--(.13,0);
            \draw (.07,0)--(.105,.04) (.07,0)--(.105,-.04);
        \end{scope}
    }
\end{scope}
\draw[eBorder,line width=.55pt] (.12,7.77)--(17.40,7.77);

\newcommand{\elpMethodCard}[8]{%
    \fill[eInk!6,rounded corners=5pt]
        (#1+.04,#2-#4-.05) rectangle (#1+#3+.04,#2-.05);
    \filldraw[fill=white,draw=eBorder,line width=.65pt,rounded corners=5pt]
        (#1,#2-#4) rectangle (#1+#3,#2);
    \draw[#8,line width=1.5pt,line cap=round]
        (#1+.22,#2-.04)--(#1+1.02,#2-.04);
    \node[badge,fill=eInk!7,minimum size=16pt] at (#1+.425,#2-.48) {};
    \node[badge,fill=eInk!16] at (#1+.415,#2-.465) {};
    \node[badge,fill=#8] at (#1+.38,#2-.42) {#5};
    \node[small,text=#8,anchor=west] at (#1+.77,#2-.26) {#6};
    \node[heading,text=eInk,anchor=west] at (#1+.77,#2-.60) {#7};
    \draw[eBorder,line width=.45pt] (#1+.24,#2-.88)--(#1+#3-.24,#2-.88);
}
\elpMethodCard{.12}{7.55}{8.05}{3.15}{1}
    {What to Search:}{Loop Programs}{eRoseDark}
\elpMethodCard{9.23}{7.55}{8.17}{3.15}{2}
    {What to Observe:}{Programmable Diagnostics}{eBlue}
\elpMethodCard{.12}{3.70}{8.05}{2.60}{3}
    {How to Search:}{Evidence-Guided Program Evolution}{eBlue}
\elpMethodCard{9.23}{3.70}{8.17}{2.60}{4}
    {What to Evaluate and Select:}{Objectives, Targets, and Priorities}{eRoseDark}

\node[heading,text=eRoseDark] at (1.59,6.36) {Structure};
\node[heading,text=eRoseDark] at (4.15,6.36) {Dynamics};
\node[heading,text=eRoseDark] at (6.70,6.36) {Control};
\draw[eBorder,densely dotted] (2.88,5.10)--(2.88,6.12);
\draw[eBorder,densely dotted] (5.42,5.10)--(5.42,6.12);

\foreach \y in {5.84,5.27}{
    \foreach \x in {.49,.93,2.25}{
        \filldraw[fill=eSlate!12,draw=eSlate!50,rounded corners=1pt]
            (\x,\y) rectangle (\x+.30,\y+.26);
    }
    \foreach \x in {1.37,1.81}{
        \filldraw[fill=eRose!18,draw=eRoseDark,rounded corners=1pt]
            (\x,\y) rectangle (\x+.30,\y+.26);
    }
    \foreach \x in {.79,1.23,1.67,2.11}{
        \draw[-{Latex[length=2.2pt,width=1.8pt]},eSlate!80,line width=.5pt]
            (\x,\y+.13)--(\x+.14,\y+.13);
    }
}
\foreach \x in {1.37,1.81}{
    \draw[-{Latex[length=2.2pt,width=1.8pt]},eRoseDark,line width=.75pt,
        rounded corners=1pt]
        (\x+.24,5.84)--(\x+.24,5.68)--(\x+.06,5.68)--(\x+.06,5.84);
}
\draw[-{Latex[length=2.2pt,width=1.8pt]},eRoseDark,line width=.75pt,
    rounded corners=1pt]
    (2.04,5.27)--(2.04,5.11)--(1.44,5.11)--(1.44,5.27);

\fill[eSlate] (3.40,5.36) circle (.045);
\draw[->,eSlate!40,dashed,line width=.9pt] (3.40,5.36)--(4.76,6.03);
\draw[->,eRoseDark,line width=1.35pt] (3.40,5.36)--(4.29,5.80);
\fill[eRoseDark] (4.29,5.80) circle (.045);
\node[small,text=eSlate,anchor=north east] at (3.36,5.35) {$\mathbf h$};
\node[label,text=eRoseDark,anchor=south] at (4.02,5.82) {$\alpha\Delta\mathbf h$};
\node[small,text=eSlate,anchor=west] at (4.76,6.03) {$\Delta\mathbf h$};

\draw[eSlate!45,line width=.65pt] (5.88,5.77)--(7.54,5.77);
\foreach \x in {5.91,6.77}{
    \node[dot,fill=eRoseDark,minimum size=6.5pt] at (\x,5.77) {};
}
\foreach \x in {6.34,7.20,7.63}{
    \node[dot,fill=white,draw=eRoseDark,line width=.75pt,minimum size=6.5pt] at (\x,5.77) {};
}
\draw[->,eSlate!65,line width=.55pt] (5.88,5.36)--(7.66,5.36);
\node[small,text=eSlate,anchor=west] at (7.69,5.36) {$t$};
\node[small,text=eRoseDark] at (6.70,5.12) {refresh / reuse};

\fill[eRose!5,rounded corners=3pt] (.39,4.57) rectangle (7.90,4.98);
\node[label,text=eRoseDark] at (4.145,4.775)
    {$p=(c,\boldsymbol\lambda)\qquad
      \mathbf s_t^{(k+1)}=\mathbf U_{\boldsymbol\theta,p}(\mathbf s_t^{(k)};t,k)$};

\node[small,text=eSlate] at (9.76,6.40) {$\mathcal X_{\mathrm{dev}}$};
\draw[-{Latex[length=2.2pt,width=1.8pt]},eSlate!80,line width=.5pt]
    (9.53,6.05)--(9.97,6.05);
\foreach \x in {9.97,10.59,12.45,13.07}{
    \filldraw[fill=eSlate!10,draw=eSlate!55,rounded corners=2pt]
        (\x,5.84) rectangle (\x+.40,6.26);
}
\foreach \x in {11.21,11.83}{
    \filldraw[fill=eRose!17,draw=eRoseDark,rounded corners=2pt]
        (\x,5.84) rectangle (\x+.40,6.26);
}
\foreach \x in {10.37,10.99,11.61,12.23,12.85}{
    \draw[-{Latex[length=2.2pt,width=1.8pt]},eSlate!80,line width=.5pt]
        (\x,6.05)--(\x+.22,6.05);
}
\draw[-{Latex[length=3.2pt,width=2.5pt]},eRoseDark,line width=.85pt,
    rounded corners=1.5pt]
    (12.03,6.26)--(12.03,6.49)--(11.41,6.49)--(11.41,6.26);
\node[small,text=eRoseDark,anchor=west] at (12.25,6.49) {inner loop};
\draw[-{Latex[length=2.2pt,width=1.8pt]},eSlate!80,line width=.5pt]
    (13.47,6.05)--(14.25,6.05);

\newcommand{\elpMethodPhoto}[4]{%
    \fill[eInk!8,rounded corners=2pt]
        (#1-.015,#2-.08) rectangle (#1+#3+.085,#2+#3+.02);
    \filldraw[fill=white,draw=eBorder,line width=.4pt,rounded corners=2pt]
        (#1-.05,#2-.05) rectangle (#1+#3+.05,#2+#3+.05);
    \begin{scope}
        \clip[rounded corners=1pt] (#1,#2) rectangle (#1+#3,#2+#3);
        \node[anchor=south west,inner sep=0pt] at (#1,#2)
            {#4};
    \end{scope}
}
\elpMethodPhoto{14.30}{4.77}{1.80}{\includegraphics[width=1.80cm]{figs/method_samples/elephant.png}}
\elpMethodPhoto{16.30}{5.77}{.80}{\includegraphics[width=.80cm]{figs/method_samples/pink_car.png}}
\elpMethodPhoto{16.30}{4.77}{.80}{\includegraphics[width=.80cm]{figs/method_samples/blue_umbrella.png}}
\node[small,text=eSlate] at (15.70,4.55) {Generated};

\foreach \x in {10.79,11.72,12.65}{
    \draw[eBlue!65,line width=.65pt] (\x,5.82)--(\x,5.55)--(11.72,5.55);
}
\filldraw[fill=eBlue!9,draw=eBlue!65,rounded corners=2pt]
    (11.325,5.36) rectangle (12.115,5.72);
\node[label,text=eBlue] at (11.72,5.54) {$D_r$};
\draw[eBlue!55,line width=.55pt] (11.72,5.36)--(11.72,5.25);
\draw[eBlue!55,line width=.55pt] (10.10,5.25)--(13.34,5.25);
\foreach \x in {10.10,11.72,13.34}{
    \draw[eBlue!55,line width=.55pt] (\x,5.25)--(\x,5.06);
}
\foreach \x/\observation in {
    10.10/Loop change,
    11.72/Guidance gap,
    13.34/Reuse stability}{
    \node[font=\sffamily\fontsize{5.5}{6.3}\selectfont,text=eSlate,
        fill=eBlue!2,draw=eBlue!30,line width=.45pt,rounded corners=1.5pt,
        minimum width=1.52cm,minimum height=.42cm,text width=1.40cm,
        align=center,text height=1.5ex,text depth={\dimexpr.3ex+2.4pt\relax},inner sep=0pt]
        at (\x,4.85) {\observation};
}
\node[label,text=eBlue] at (13.40,5.48) {$\mathcal O_r$};

\foreach \dx/\dy in {.10/.10,.05/.05,0/0}{
    \filldraw[fill=white,draw=eBorder,rounded corners=2pt]
        (.50+\dx,1.50+\dy) rectangle (2.03+\dx,2.45+\dy);
}
\node[label,text=eSlate] at (1.265,2.20) {$\mathcal C_r,\mathcal H_r$};
\node[label,text=eBlue] at (1.265,1.80) {$\mathcal O_{\leq r}$};
\draw[flow] (2.17,1.99)--(2.53,1.99);

\filldraw[fill=eBlue!9,draw=eBlue,line width=.8pt,rounded corners=4pt]
    (2.57,1.29) rectangle (5.33,2.67);
\node[heading,text=eBlue] at (3.95,2.44) {Search LLM};
\node[inner sep=0pt] at (3.03,1.94)
    {\includegraphics[width=.48cm,height=.48cm,keepaspectratio]{figs/llm-icons/openai.pdf}};
\node[inner sep=0pt] at (3.95,1.94)
    {\includegraphics[width=.48cm,height=.48cm,keepaspectratio]{figs/llm-icons/claude-color.pdf}};
\node[inner sep=0pt] at (4.87,1.94)
    {\includegraphics[width=.48cm,height=.48cm,keepaspectratio]{figs/llm-icons/gemini-color.pdf}};
\node[small,text=eBlue] at (3.95,1.45) {hypothesis};
\draw[edit] (5.37,1.99)--(5.78,1.99);

\filldraw[fill=white,draw=eRoseDark!65,line width=.7pt,rounded corners=2.5pt]
    (5.83,1.42) rectangle (7.67,2.56);
\fill[eRose!9,rounded corners=2.5pt] (5.83,2.23) rectangle (7.67,2.56);
\node[label,text=eRoseDark] at (6.75,2.39) {edit $c,\boldsymbol\lambda$};
\draw[eSlate!40,line width=1pt,line cap=round] (6.06,2.03)--(7.24,2.03);
\draw[eRose,line width=1.3pt,line cap=round] (6.06,1.82)--(7.00,1.82);
\draw[eBlue!65,line width=1pt,line cap=round] (6.06,1.61)--(7.41,1.61);

\node[label,text=eRoseDark] at (13.315,2.59)
    {$\mathbf v(p)=(q_1,\ldots,q_m,T(p_0)/T(p))$};
\draw[->,eSlate!75,line width=.6pt] (9.91,1.45)--(12.89,1.45);
\draw[->,eSlate!75,line width=.6pt] (9.91,1.45)--(9.91,2.36);
\node[small,text=eSlate,rotate=90] at (9.61,1.92) {Quality};
\node[small,text=eSlate] at (11.40,1.23) {Latency speedup};
\fill[eRose!7] (10.08,1.54)--(10.08,2.26)--(10.44,2.26)--(10.44,2.01)
    --(11.39,2.01)--(11.39,1.69)--(12.34,1.69)--(12.34,1.54)--cycle;
\draw[eRose,line width=1pt] (10.44,2.26)--(11.39,2.01)--(12.34,1.69);
\foreach \x/\y in {10.36/1.70,10.93/1.64,11.29/1.79,11.94/1.56}{
    \fill[eSlate!35] (\x,\y) circle (.028);
}
\fill[eRoseDark!50] (11.39,2.01) circle (.035);
\foreach \x/\y in {10.44/2.26,12.34/1.69}{
    \node[star,star points=5,star point ratio=2.2,fill=eRoseDark,draw=white,
        line width=.3pt,minimum size=6.5pt,inner sep=0pt] at (\x,\y) {};
}
\draw[eRoseDark!35,densely dashed,line width=.55pt]
    (10.55,2.26)--(13.49,2.26)--(13.65,2.15);
\draw[eRoseDark!35,densely dashed,line width=.55pt]
    (12.45,1.69)--(13.49,1.69)--(13.65,1.60);
\foreach \y/\name/\shade in {2.15/Quality/14,1.60/Speed/5}{
    \filldraw[fill=eRose!\shade,draw=eRoseDark!35,rounded corners=2pt,line width=.5pt]
        (13.65,\y-.20) rectangle (16.90,\y+.20);
    \node[label,text=eRoseDark,anchor=west] at (13.84,\y) {\name};
    \node[small,text=eRoseDark,anchor=east] at (16.72,\y) {$p^*$};
}

\draw[flow] (8.17,5.85)--(9.23,5.85);
\node[small,text=eSlate,anchor=north] at (8.70,5.78) {execute $p$};
\draw[flow] (13.30,4.40)--(13.30,3.70);
\node[label,text=eSlate,anchor=west] at (13.48,4.05) {$q,T$};
\draw[edit] (4.15,3.70)--(4.15,4.40);
\node[label,text=eRoseDark,anchor=west] at (4.33,4.05)
    {$\mathcal P_{r+1}$};

\node[label,text=eRoseDark,fill=white,inner xsep=4pt,inner ysep=2pt] at (1.44,4.16)
    {Target $\mathbf a$};
\draw[edit] (1.44,3.99)--(1.44,3.70);

\draw[probe,rounded corners=3pt] (8.17,2.55)--(8.70,2.55)--(8.70,4.91)--(9.23,4.91);
\node[label,text=eBlue,fill=white,inner sep=2pt] at (8.70,4.04) {$D_r$};

\draw[flow,draw=eBlue,rounded corners=3pt]
    (12.75,1.10)--(12.75,.73)--(3.85,.73)--(3.85,1.10);
\node[small,text=eBlue,fill=white,inner xsep=5pt,inner ysep=2pt] at (8.23,.73)
    {evaluation \(\cdot\) diagnostics};
\end{tikzpicture}%


==> figs/fig_teaser_longlive.tex <==
\begin{tikzpicture}[x=1bp,y=1bp,font=\sffamily]
  \definecolor{lpsDepart}{HTML}{0076C6}
  \definecolor{lpsDepartDark}{HTML}{00508F}
  \def\fw{76.266}
  \def\fh{41.95}
  \def\gap{2.4}
  \def\ybot{1.2}
  \def\ytop{46.4}
  \def\ytxt{92.2}
  \def\totalH{98.5}
  \path[use as bounding box] (0,0) rectangle (507.6,\totalH);

  \fill[lpsReference,rounded corners=0.8pt] (0.6,\ytop+7.0) rectangle (2.6,\ytop+\fh-7.0);
  \node[anchor=west,inner sep=0pt,font=\sffamily\fontsize{7.2}{8.0}\selectfont,text=lpsReferenceDark]
    at (5.4,\ytop+0.5*\fh) {Baseline};

  \fill[lpsOurs,rounded corners=0.8pt] (0.6,\ybot+7.0) rectangle (2.6,\ybot+\fh-7.0);
  \node[anchor=west,inner sep=0pt,font=\sffamily\bfseries\fontsize{7.4}{8.0}\selectfont,text=lpsOursDark]
    at (5.4,\ybot+0.5*\fh) {Ours};

    \pgfmathsetmacro{\x}{38.0 + 0*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\ytop)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_base_00.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\ybot)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_ours_00.jpg}};
  \node[anchor=base,inner sep=0pt,font=\sffamily\fontsize{6.5}{7.4}\selectfont,text=lpsReference]
    at (\x+0.5*\fw,\ytxt) {0s};
  \draw[lpsReference!65,line width=0.45pt] (\x,\ytop) rectangle (\x+\fw,\ytop+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\ybot) rectangle (\x+\fw,\ybot+\fh);
  \pgfmathsetmacro{\x}{38.0 + 1*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\ytop)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_base_03.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\ybot)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_ours_03.jpg}};
  \node[anchor=base,inner sep=0pt,font=\sffamily\bfseries\fontsize{6.5}{7.4}\selectfont,text=lpsDepartDark]
    at (\x+0.5*\fw,\ytxt) {3.6s (Departure)};
  \draw[lpsDepart,line width=1.05pt] (\x,\ytop) rectangle (\x+\fw,\ytop+\fh);
  \draw[lpsDepart,line width=1.05pt] (\x,\ybot) rectangle (\x+\fw,\ybot+\fh);
  \pgfmathsetmacro{\x}{38.0 + 2*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\ytop)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_base_06.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\ybot)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_ours_06.jpg}};
  \node[anchor=base,inner sep=0pt,font=\sffamily\fontsize{6.5}{7.4}\selectfont,text=lpsReference]
    at (\x+0.5*\fw,\ytxt) {6.5s};
  \draw[lpsReference!65,line width=0.45pt] (\x,\ytop) rectangle (\x+\fw,\ytop+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\ybot) rectangle (\x+\fw,\ybot+\fh);
  \pgfmathsetmacro{\x}{38.0 + 3*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\ytop)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_base_09.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\ybot)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_ours_09.jpg}};
  \node[anchor=base,inner sep=0pt,font=\sffamily\fontsize{6.5}{7.4}\selectfont,text=lpsReference]
    at (\x+0.5*\fw,\ytxt) {9.5s};
  \draw[lpsReference!65,line width=0.45pt] (\x,\ytop) rectangle (\x+\fw,\ytop+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\ybot) rectangle (\x+\fw,\ybot+\fh);
  \pgfmathsetmacro{\x}{38.0 + 4*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\ytop)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_base_12.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\ybot)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_ours_12.jpg}};
  \node[anchor=base,inner sep=0pt,font=\sffamily\fontsize{6.5}{7.4}\selectfont,text=lpsReference]
    at (\x+0.5*\fw,\ytxt) {12.5s};
  \draw[lpsReference!65,line width=0.45pt] (\x,\ytop) rectangle (\x+\fw,\ytop+\fh);
  \draw[lpsOurs!55,line width=0.45pt] (\x,\ybot) rectangle (\x+\fw,\ybot+\fh);
  \pgfmathsetmacro{\x}{38.0 + 5*(\fw+\gap)}
  \node[anchor=south west,inner sep=0pt] at (\x,\ytop)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_base_15.jpg}};
  \node[anchor=south west,inner sep=0pt] at (\x,\ybot)
    {\includegraphics[width=\fw bp,height=\fh bp]{figs/teaser_longlive/grill_ours_15.jpg}};
  \node[anchor=base,inner sep=0pt,font=\sffamily\bfseries\fontsize{6.5}{7.4}\selectfont,text=lpsOursDark]
    at (\x+0.5*\fw,\ytxt) {15.8s (Revisit)};
  \draw[lpsReferenceDark,line width=1.2pt] (\x,\ytop) rectangle (\x+\fw,\ytop+\fh);
  \draw[lpsOurs,line width=1.45pt] (\x,\ybot) rectangle (\x+\fw,\ybot+\fh);
\end{tikzpicture}


==> figs/teaser_citations.tex <==
\begin{tikzpicture}[x=1bp,y=1bp]
\path[use as bounding box] (0,0) rectangle (507.6000,150.4800);
\node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0) {\includegraphics{figs/teaser_1x4.pdf}};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (46.6758,77.5797) {\textcolor[gray]{0.35}{Loop w/o LG~\cite{yan2026trainingfree}}};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (61.1659,68.2259) {\textcolor[gray]{0.35}{Scale-RAE~\cite{tong2026scaling}}};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (45.8718,146.3509) {Ours: searched programs};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (45.8718,138.0694) {Ours: selected programs};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (45.8718,129.7879) {Configuration Search};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (147.1051,107.9706) {\textcolor[gray]{0.35}{Looped-DiT~\cite{chng2026looped}}};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (160.5700,146.3509) {Ours: searched programs};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (160.5700,138.0694) {Ours: selected programs};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (160.5700,129.7879) {Looped-DiT~\cite{chng2026looped}};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (309.0541,88.1334) {\textcolor[gray]{0.35}{Looped-DiT~\cite{chng2026looped}}};
\node[overlay,anchor=east,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (301.5082,78.9542) {\textcolor[gray]{0.35}{DeCo~\cite{ma2026deco}}};
\node[overlay,anchor=center,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (314.6010,58.1606) {\textcolor[gray]{0.35}{URSA~\cite{deng2026ursa}}};
\node[overlay,anchor=east,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (365.4933,77.0114) {\textcolor[gray]{0.35}{CogView4~\cite{zhipu2025cogview4}}};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (274.9308,146.3509) {Ours: selected programs};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (274.9308,138.0694) {Original Looped-DiT~\cite{chng2026looped}};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (274.9308,129.7879) {Reported baselines~\cite{chng2026looped}};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (412.2537,145.9909) {CLIP increase};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (412.2537,138.0694) {LPIPS reduction};
\node[overlay,anchor=west,fill=white,inner sep=0.25bp,outer sep=0pt,font=\fontsize{7.30bp}{8.76bp}\selectfont] at (412.2537,129.7879) {Original model = 0\%~\cite{chen2026longlive2,yang2026longlive,huang2025selfforcing}};
\end{tikzpicture}

